SEC-bench: Automated Benchmarking of LLM Agents on Real-World Software Security Tasks

Rigorous security-focused evaluation of large language model (LLM) agents is imperative for establishing trust in their safe deployment throughout the software development lifecycle. However, existing benchmarks largely rely on synthetic challenges or simplified vulnerability datasets that fail to capture the complexity and ambiguity encountered by security engineers in practice. We introduce SEC-bench, the first fully automated benchmarking framework for evaluating LLM agents on authentic security engineering tasks. SEC-bench employs a novel multi-agent scaffold that automatically constructs code repositories with harnesses, reproduces vulnerabilities in isolated environments, and generates gold patches for reliable evaluation. Our framework automatically creates high-quality software vulnerability datasets with reproducible artifacts at a cost of only $0.87 per instance. Using SEC-bench, we implement two critical software security tasks to rigorously evaluate LLM agents' capabilities: proof-of-concept (PoC) generation and vulnerability patching. A comprehensive evaluation of state-of-the-art LLM code agents reveals significant performance gaps, achieving at most 18.0% success in PoC generation and 34.0% in vulnerability patching on our complete dataset. These results highlight the crucial steps needed toward developing LLM agents that are more practical, intelligent, and autonomous for security engineering.

==> figs/cvss_and_cwe_dist.tex <==
\begin{tikzpicture}
  \begin{axis}[
      ybar,
      bar width=5pt, %
      width=\textwidth,
      title={},
      xlabel={CVSS Score},
      ylabel={Frequency},
      xlabel style={font=\small},
      ylabel style={font=\small},
      xmin=2.0, xmax=10.0,
      ymin=0, ymax=45, %
      xtick={2.5, 5.0, 7.5, 10.0},
      xticklabels={2.5, 5.0, 7.5, 10.0},
      x tick label style={font=\small},
      y tick label style={font=\small},
      height=4.5cm, %
      grid=major,
      grid style={dashed, gray!50}, %
      axis lines*=left, %
      enlarge x limits={0.03}, %
      every axis plot/.append style={fill=red!75, draw=black, solid} %
    ]
    \addplot[fill=red!60, draw=red, solid] coordinates {
      (3.25,1) (5.25,1) (5.75,31) (6.25,2) (6.75,22) (7.25,4) (7.75,44) (8.25,5) (8.75,18) (9.25,6) (9.75,13)
    };
  \end{axis}
\end{tikzpicture}

\vspace{0.3cm} %
\resizebox{\textwidth}{!}{%
  \begin{tikzpicture}
    \pie[
      radius=4,
      text=legend,           %
      sum=auto,              %
      before number=\footnotesize, %
      color={blue!60,blue!40,blue!20,red!60,red!40,red!20,green!60,green!40,green!20,orange!60,orange!40,orange!20,cyan!60,cyan!40,cyan!20} %
    ]{
      45/CWE-125 (Out-of-bounds Read),
      44/CWE-787 (Out-of-bounds Write),
      33/CWE-476 (NULL Pointer Dereference),
      21/CWE-416 (Use After Free),
      8/CWE-119 (Improper Restriction of Operations within the Bounds of a Memory Buffer),
      7/CWE-772 (Missing Release of Resource after Effective Lifetime),
      7/CWE-401 (Missing Release of Memory after Effective Lifetime),
      7/CWE-122 (Heap-based Buffer Overflow),
      5/CWE-190 (Integer Overflow or Wraparound),
      3/CWE-120 (Buffer Copy without Checking Size of Input),
      2/CWE-908 (Use of Uninitialized Resource),
      2/CWE-754 (Improper Check for Unusual or Exceptional Conditions),
      2/CWE-193 (Off-by-one Error),
      1/CWE-824 (Access of Uninitialized Pointer),
      1/CWE-770 (Allocation of Resources Without Limits or Throttling),
      1/CWE-415 (Double Free)
    }
  \end{tikzpicture}
}


==> figs/failure-types.tex <==
\begin{tikzpicture}[scale=0.7]
  \begin{axis}[
      ybar,
      bar width=4pt,
      width=\textwidth*1.4,
      height=6.5cm,
      legend style={at={(0.96,0.98)}, anchor=north east, legend columns=1, draw=black, fill=white, fill opacity=0.8, font=\scriptsize},
      ylabel={Failure Count},
      symbolic x coords={
        S-M1, S-M2, S-M3,
        O-M1, O-M2, O-M3,
        A-M1, A-M2, A-M3
      },
      xtick=data,
      x tick label style={align=center, font=\small},
      xticklabels={
        Sonnet 3.7, GPT-4o, o3-mini,
        Sonnet 3.7, GPT-4o, o3-mini,
        Sonnet 3.7, GPT-4o, o3-mini
      },
      xticklabels={
        Sonnet 3.7, GPT-4o, o3-mini,
        Sonnet 3.7, GPT-4o, o3-mini,
        Sonnet 3.7, GPT-4o, o3-mini
      },
      enlarge x limits=0.05,
      ylabel near ticks,
      xlabel near ticks,
      nodes near coords,
      nodes near coords style={font=\tiny, rotate=90, anchor=west},
      axis on top,
    ]

    \fill[blue!10] (rel axis cs:0.0,0) rectangle (rel axis cs:0.333,1);
    \fill[red!10] (rel axis cs:0.334,0) rectangle (rel axis cs:0.666,1);
    \fill[green!10] (rel axis cs:0.667,0) rectangle (rel axis cs:1.0,1);

    \node[anchor=south, font=\large\bfseries, text=blue!80!black, fill=white, fill opacity=0.7, text opacity=1, rounded corners, inner sep=0pt] at (rel axis cs:0.167,0.90) {SWE-agent};
    \node[anchor=south, font=\large\bfseries, text=red!80!black, fill=white, fill opacity=0.7, text opacity=1, rounded corners, inner sep=0pt] at (rel axis cs:0.5,0.90) {OpenHands};
    \node[anchor=south, font=\large\bfseries, text=green!80!black, fill=white, fill opacity=0.7, text opacity=1, rounded corners, inner sep=0pt] at (rel axis cs:0.833,0.90) {Aider};

    \addplot[fill=blue!70, draw=black, area legend] coordinates {
      (S-M1, 3)
      (S-M2, 0)
      (S-M3, 2)
      (O-M1, 0)
      (O-M2, 17)
      (O-M3, 7)
      (A-M1, 24)
      (A-M2, 40)
      (A-M3, 9)
    };

    \addplot[fill=red!70, draw=black, area legend] coordinates {
      (S-M1, 11)
      (S-M2, 14)
      (S-M3, 4)
      (O-M1, 46)
      (O-M2, 33)
      (O-M3, 41)
      (A-M1, 0)
      (A-M2, 0)
      (A-M3, 0)
    };

    \addplot[fill=green!70, draw=black, area legend] coordinates {
      (S-M1, 20)
      (S-M2, 22)
      (S-M3, 27)
      (O-M1, 1)
      (O-M2, 5)
      (O-M3, 5)
      (A-M1, 14)
      (A-M2, 12)
      (A-M3, 23)
    };

    \addplot[fill=orange!70, draw=black, area legend] coordinates {
      (S-M1, 19)
      (S-M2, 23)
      (S-M3, 22)
      (O-M1, 8)
      (O-M2, 13)
      (O-M3, 17)
      (A-M1, 26)
      (A-M2, 19)
      (A-M3, 33)
    };

    \legend{NP, IF, CE, SV}

    \draw[dashed] (rel axis cs:0.333,0) -- (rel axis cs:0.333,1);
    \draw[dashed] (rel axis cs:0.666,0) -- (rel axis cs:0.666,1);
  \end{axis}
\end{tikzpicture}


==> figs/poc-generation-tool-density.tex <==
\begin{tikzpicture}
  \begin{axis}[
      width=0.9\textwidth,
      height=0.6\textwidth,
      xlabel={Turn},
      ylabel={Proportion of Total Function Activity},
      xmin=0, xmax=55,
      ymin=0, ymax=1.0,
      legend style={
        font=\scriptsize,
        cells={align=left},
        at={(0.98,0.98)}, anchor=north east,
        fill=white, fill opacity=0.8, draw=none
      },
      grid=major,
      grid style={dotted, gray!30},
      every axis plot/.append style={thick, line width=1.2pt},
      title style={font=\bfseries\small},
      title={Density Plots of Tool Usage Across Turns for PoC Generation},
      label style={font=\small},
      tick label style={font=\small},
    ]

    % open (highest priority - red with triangles)
    \addplot[color=red, mark=triangle*, mark size=2pt, mark repeat=3] coordinates {
      (0,0.0) (1,0.28) (2,0.306667) (3,0.30125) (4,0.298) (5,0.298333)
      (6,0.299286) (7,0.304756) (8,0.299221) (9,0.304304) (10,0.300728)
      (11,0.303586) (12,0.302003) (13,0.301502) (14,0.301503) (15,0.301667)
      (16,0.296329) (17,0.292144) (18,0.287197) (19,0.285714) (20,0.28294)
      (21,0.280385) (22,0.277117) (23,0.272827) (24,0.269972) (25,0.266038)
      (26,0.263673) (27,0.262195) (28,0.260895) (29,0.259105) (30,0.255638)
      (31,0.251002) (32,0.247695) (33,0.244639) (34,0.241821) (35,0.241489)
      (36,0.241941) (37,0.242413) (38,0.239479) (39,0.23738) (40,0.234424)
      (41,0.231304) (42,0.238247) (43,0.232645) (44,0.234292) (45,0.238751)
      (46,0.232531) (47,0.227486) (48,0.214797) (49,0.201829) (50,0.197865)
      (51,0.198171) (52,0.195431) (53,0.161593) (54,0.152778) (55,0.240741)
    };
    \addlegendentry{open}

    % goto (orange)
    \addplot[color=orange, mark=*, mark size=2pt, mark repeat=3] coordinates {
      (0,0.0) (1,0.0) (2,0.056667) (3,0.1175) (4,0.169) (5,0.181667)
      (6,0.192857) (7,0.197121) (8,0.203003) (9,0.202703) (10,0.203822)
      (11,0.203086) (12,0.202619) (13,0.19814) (14,0.194324) (15,0.190311)
      (16,0.186205) (17,0.182276) (18,0.178866) (19,0.175058) (20,0.171583)
      (21,0.167762) (22,0.163934) (23,0.161643) (24,0.158296) (25,0.15618)
      (26,0.155289) (27,0.151652) (28,0.148205) (29,0.14682) (30,0.146026)
      (31,0.144809) (32,0.144097) (33,0.143138) (34,0.141892) (35,0.140603)
      (36,0.138505) (37,0.135116) (38,0.136685) (39,0.13237) (40,0.133872)
      (41,0.134042) (42,0.124461) (43,0.123827) (44,0.120637) (45,0.109805)
      (46,0.100543) (47,0.102006) (48,0.105489) (49,0.095732) (50,0.087028)
      (51,0.08435) (52,0.077411) (53,0.077283) (54,0.055556) (55,0.0)
    };
    \addlegendentry{goto}

    % bash (gray dashed)
    \addplot[color=gray, mark=square*, mark size=2pt, dashed, mark repeat=3] coordinates {
      (0,1.0) (1,0.6175) (2,0.425) (3,0.3325) (4,0.283) (5,0.245833)
      (6,0.227143) (7,0.212766) (8,0.205784) (9,0.202202) (10,0.204277)
      (11,0.206422) (12,0.211094) (13,0.218169) (14,0.223038) (15,0.229947)
      (16,0.237419) (17,0.2435) (18,0.253127) (19,0.260414) (20,0.266716)
      (21,0.273815) (22,0.279362) (23,0.286588) (24,0.291163) (25,0.295552)
      (26,0.299202) (27,0.300747) (28,0.306201) (29,0.309115) (30,0.312939)
      (31,0.316576) (32,0.31893) (33,0.318442) (34,0.321302) (35,0.323404)
      (36,0.323769) (37,0.323338) (38,0.322346) (39,0.324085) (40,0.32295)
      (41,0.322436) (42,0.321599) (43,0.32565) (44,0.322815) (45,0.330423)
      (46,0.345109) (47,0.346137) (48,0.351313) (49,0.378659) (50,0.387521)
      (51,0.40752) (52,0.43401) (53,0.459016) (54,0.462963) (55,0.314815)
    };
    \addlegendentry{bash}

    % search_file (olive, dotted)
    \addplot[color=olive, mark=square*, mark size=2pt, dotted, mark repeat=3] coordinates {
      (0,0.0) (1,0.0) (2,0.078333) (3,0.11625) (4,0.13) (5,0.150833)
      (6,0.16) (7,0.165832) (8,0.169077) (9,0.173173) (10,0.174704)
      (11,0.173061) (12,0.169492) (13,0.166667) (14,0.164274) (15,0.162001)
      (16,0.161634) (17,0.157954) (18,0.156242) (19,0.152824) (20,0.151672)
      (21,0.148287) (22,0.146643) (23,0.141983) (24,0.140284) (25,0.137938)
      (26,0.133932) (27,0.132573) (28,0.128048) (29,0.126062) (30,0.123845)
      (31,0.123315) (32,0.12222) (33,0.122766) (34,0.122866) (35,0.121277)
      (36,0.119377) (37,0.119581) (38,0.119926) (39,0.119461) (40,0.118691)
      (41,0.118512) (42,0.114467) (43,0.113642) (44,0.112818) (45,0.109805)
      (46,0.111413) (47,0.113956) (48,0.111217) (49,0.09878) (50,0.098522)
      (51,0.08435) (52,0.074873) (53,0.074941) (54,0.074074) (55,0.092593)
    };
    \addlegendentry{search\_file}

    % change (brown, dash dot)
    \addplot[color=brown, mark=x, mark size=2.5pt, dash pattern=on 3pt off 2pt on 1pt off 2pt, mark repeat=3] coordinates {
      (0,0.0) (1,0.0) (2,0.0) (3,0.0) (4,0.0) (5,0.000833)
      (6,0.000714) (7,0.001252) (8,0.001669) (9,0.002002) (10,0.00273)
      (11,0.002502) (12,0.003467) (13,0.005007) (14,0.006344) (15,0.008179)
      (16,0.010065) (17,0.015096) (18,0.016503) (19,0.018145) (20,0.020649)
      (21,0.023463) (22,0.027622) (23,0.030363) (24,0.034117) (25,0.038328)
      (26,0.041517) (27,0.044256) (28,0.04857) (29,0.052651) (30,0.055083)
      (31,0.057559) (32,0.060206) (33,0.063796) (34,0.065434) (35,0.067021)
      (36,0.070847) (37,0.07388) (38,0.077467) (39,0.081118) (40,0.083202)
      (41,0.085002) (42,0.089257) (43,0.088984) (44,0.092712) (45,0.097381)
      (46,0.111413) (47,0.111822) (48,0.121241) (49,0.132927) (50,0.136289)
      (51,0.137195) (52,0.125635) (53,0.142857) (54,0.171296) (55,0.203704)
    };
    \addlegendentry{change}

    % find_file (blue)
    \addplot[color=blue, mark=none, solid] coordinates {
      (0,0.0) (1,0.1025) (2,0.115) (3,0.10375) (4,0.09) (5,0.083333)
      (6,0.077857) (7,0.071965) (8,0.068409) (9,0.064064) (10,0.060055)
      (11,0.05588) (12,0.053159) (13,0.051502) (14,0.050083) (15,0.047185)
      (16,0.045293) (17,0.04473) (18,0.042853) (19,0.040634) (20,0.039086)
      (21,0.037541) (22,0.03638) (23,0.035605) (24,0.03327) (25,0.032794)
      (26,0.032535) (27,0.031865) (28,0.031292) (29,0.029628) (30,0.02902)
      (31,0.028415) (32,0.028385) (33,0.027877) (34,0.027205) (35,0.026596)
      (36,0.025505) (37,0.025831) (38,0.023836) (39,0.024663) (40,0.024054)
      (41,0.023702) (42,0.023393) (43,0.022246) (44,0.022619) (45,0.018805)
      (46,0.011646) (47,0.01067) (48,0.011456) (49,0.011585) (50,0.012315)
      (51,0.009146) (52,0.008883) (53,0.01171) (54,0.00463) (55,0.018519)
    };
    \addlegendentry{find\_file}

    % search_dir (cyan)
    \addplot[color=cyan, mark=o, mark size=2pt, mark repeat=3] coordinates {
      (0,0.0) (1,0.0) (2,0.005) (3,0.01375) (4,0.013) (5,0.015833)
      (6,0.017857) (7,0.018148) (8,0.021691) (9,0.022523) (10,0.025023)
      (11,0.024604) (12,0.025809) (13,0.025751) (14,0.025376) (15,0.025165)
      (16,0.024867) (17,0.024881) (18,0.02502) (19,0.0253) (20,0.024828)
      (21,0.024636) (22,0.024702) (23,0.024902) (24,0.024581) (25,0.024185)
      (26,0.023952) (27,0.024194) (28,0.023805) (29,0.023023) (30,0.02329)
      (31,0.023133) (32,0.023142) (33,0.02341) (34,0.023115) (35,0.022872)
      (36,0.022671) (37,0.022579) (38,0.023091) (39,0.023314) (40,0.023068)
      (41,0.023498) (42,0.024302) (43,0.02707) (44,0.026529) (45,0.028543)
      (46,0.029503) (47,0.030303) (48,0.026253) (49,0.022561) (50,0.024631)
      (51,0.02439) (52,0.02665) (53,0.025761) (54,0.018519) (55,0.074074)
    };
    \addlegendentry{search\_dir}

    % scroll_down (red diamond)
    \addplot[color=red!70!black, mark=diamond*, mark size=2.5pt, mark repeat=3] coordinates {
      (0,0.0) (1,0.0) (2,0.013333) (3,0.015) (4,0.016) (5,0.0225)
      (6,0.022143) (7,0.025031) (8,0.027809) (9,0.025526) (10,0.025478)
      (11,0.027106) (12,0.026965) (13,0.026109) (14,0.025376) (15,0.024851)
      (16,0.023979) (17,0.023204) (18,0.023423) (19,0.023511) (20,0.023845)
      (21,0.023229) (22,0.022457) (23,0.02228) (24,0.02225) (25,0.022136)
      (26,0.022156) (27,0.022817) (28,0.022461) (29,0.022268) (30,0.021811)
      (31,0.021494) (32,0.021334) (33,0.021265) (34,0.021515) (35,0.021277)
      (36,0.021785) (37,0.022038) (38,0.021415) (39,0.021773) (40,0.022871)
      (41,0.023702) (42,0.026573) (43,0.027607) (44,0.029321) (45,0.028207)
      (46,0.014752) (47,0.013658) (48,0.012888) (49,0.012195) (50,0.010673)
      (51,0.011179) (52,0.013959) (53,0.009368) (54,0.018519) (55,0.018519)
    };
    \addlegendentry{scroll\_down}

    % create (cyan solid)
    \addplot[color=teal, mark=none, solid] coordinates {
      (0,0.0) (1,0.0) (2,0.0) (3,0.0) (4,0.001) (5,0.000833)
      (6,0.002143) (7,0.003129) (8,0.003337) (9,0.003504) (10,0.003185)
      (11,0.003753) (12,0.005393) (13,0.007153) (14,0.009349) (15,0.010695)
      (16,0.01421) (17,0.015935) (18,0.016236) (19,0.018145) (20,0.018682)
      (21,0.020882) (22,0.021783) (23,0.023373) (24,0.025853) (25,0.026645)
      (26,0.027345) (27,0.029701) (28,0.03014) (29,0.031138) (30,0.032348)
      (31,0.033515) (32,0.03399) (33,0.034668) (34,0.034673) (35,0.035461)
      (36,0.0356) (37,0.035224) (38,0.035754) (39,0.035838) (40,0.036869)
      (41,0.037597) (42,0.037474) (43,0.037791) (44,0.037699) (45,0.037945)
      (46,0.04309) (47,0.043961) (48,0.045346) (49,0.045732) (50,0.045156)
      (51,0.042683) (52,0.041878) (53,0.037471) (54,0.041667) (55,0.037037)
    };
    \addlegendentry{create}

    % submit (orange solid)
    \addplot[color=orange!70!red, mark=none, solid] coordinates {
      (0,0.0) (1,0.0) (2,0.0) (3,0.0) (4,0.0) (5,0.0)
      (6,0.0) (7,0.0) (8,0.0) (9,0.0) (10,0.0)
      (11,0.0) (12,0.0) (13,0.0) (14,0.000334) (15,0.0)
      (16,0.0) (17,0.00028) (18,0.000532) (19,0.000256) (20,0.0)
      (21,0.0) (22,0.0) (23,0.000437) (24,0.000212) (25,0.000205)
      (26,0.000399) (27,0.0) (28,0.000384) (29,0.000189) (30,0.0)
      (31,0.000182) (32,0.0) (33,0.0) (34,0.000178) (35,0.0)
      (36,0.0) (37,0.0) (38,0.0) (39,0.0) (40,0.0)
      (41,0.000204) (42,0.000227) (43,0.000536) (44,0.000559) (45,0.000336)
      (46,0.0) (47,0.0) (48,0.0) (49,0.0) (50,0.0)
      (51,0.001016) (52,0.001269) (53,0.0) (54,0.0) (55,0.0)
    };
    \addlegendentry{submit}

  \end{axis}
\end{tikzpicture}


==> figs/vulnerability-patching-tool-density.tex <==
\begin{tikzpicture}
  \begin{axis}[
      width=0.9\textwidth,
      height=0.6\textwidth,
      xlabel={Turn},
      ylabel={Proportion of Total Function Activity},
      xmin=0, xmax=46,
      ymin=0, ymax=1.0,
      %   legend pos=outer north east, % Move legend outside the plot
      %   legend style={font=\small, cells={align=left}},
      legend style={
        font=\scriptsize,
        cells={align=left},
        at={(0.98,0.98)}, anchor=north east, % position at top right inside
        fill=white, fill opacity=0.8, draw=none
      },
      grid=major,
      grid style={dotted, gray!30},
      every axis plot/.append style={thick, line width=1.2pt},
      %   title style={font=\bfseries\large},
      title style={font=\bfseries\small},
      %   title={Normalized Density: Function Name Proportions Across Turns (Patching)},
      title={Density Plots of Tool Usage Across Turns for Vulnerability Patching},
      label style={font=\small},
      tick label style={font=\small},
    ]

    % open (highest priority - red with triangles)
    \addplot[color=red, mark=triangle*, mark size=2pt, mark repeat=3] coordinates {
      (0,0.0) (1,0.2525) (2,0.295492) (3,0.269086) (4,0.261261) (5,0.246038)
      (6,0.248749) (7,0.242026) (8,0.242357) (9,0.246479) (10,0.252298)
      (11,0.257021) (12,0.256613) (13,0.259491) (14,0.262146) (15,0.260626)
      (16,0.260733) (17,0.266542) (18,0.268606) (19,0.267295) (20,0.270653)
      (21,0.2719) (22,0.271626) (23,0.270512) (24,0.27024) (25,0.271748)
      (26,0.275392) (27,0.273568) (28,0.271253) (29,0.271988) (30,0.270749)
      (31,0.27476) (32,0.272933) (33,0.278305) (34,0.286596) (35,0.29673)
      (36,0.29852) (37,0.30212) (38,0.304254) (39,0.307692) (40,0.308485)
      (41,0.28971) (42,0.29419) (43,0.320354) (44,0.294872) (45,0.284672)
      (46,0.23913)
    };
    \addlegendentry{open}

    % goto (orange)
    \addplot[color=orange, mark=*, mark size=2pt, mark repeat=3] coordinates {
      (0,0.0) (1,0.0) (2,0.046745) (3,0.111389) (4,0.168168) (5,0.198499)
      (6,0.218013) (7,0.218887) (8,0.224013) (9,0.220322) (10,0.217831)
      (11,0.218298) (12,0.220292) (13,0.213048) (14,0.210066) (15,0.20659)
      (16,0.203071) (17,0.200994) (18,0.199081) (19,0.1937) (20,0.191508)
      (21,0.190557) (22,0.189158) (23,0.186502) (24,0.179884) (25,0.177671)
      (26,0.174695) (27,0.169749) (28,0.168519) (29,0.166566) (30,0.163196)
      (31,0.155911) (32,0.153747) (33,0.148475) (34,0.145296) (35,0.136052)
      (36,0.130757) (37,0.126325) (38,0.124933) (39,0.125995) (40,0.132435)
      (41,0.147852) (42,0.12979) (43,0.102655) (44,0.070513) (45,0.080292)
      (46,0.119565)
    };
    \addlegendentry{goto}

    % bash (gray dashed)
    \addplot[color=gray, mark=square*, mark size=2pt, dashed, mark repeat=3] coordinates {
      (0,1.0) (1,0.56) (2,0.387312) (3,0.300375) (4,0.249249) (5,0.219349)
      (6,0.196569) (7,0.180113) (8,0.17065) (9,0.165996) (10,0.157629)
      (11,0.151915) (12,0.151599) (13,0.151861) (14,0.153093) (15,0.156837)
      (16,0.158258) (17,0.155017) (18,0.152221) (19,0.153665) (20,0.155402)
      (21,0.154721) (22,0.152826) (23,0.155979) (24,0.15612) (25,0.154718)
      (26,0.15148) (27,0.15364) (28,0.156804) (29,0.161446) (30,0.169723)
      (31,0.174121) (32,0.180556) (33,0.181017) (34,0.177988) (35,0.176423)
      (36,0.17722) (37,0.183746) (38,0.185245) (39,0.189655) (40,0.193497)
      (41,0.172827) (42,0.177998) (43,0.175221) (44,0.179487) (45,0.218978)
      (46,0.282609)
    };
    \addlegendentry{bash}

    % search_file (olive, dotted)
    \addplot[color=olive, mark=square*, mark size=2pt, dotted, mark repeat=3] coordinates {
      (0,0.0) (1,0.0) (2,0.09015) (3,0.147685) (4,0.161161) (5,0.177648)
      (6,0.181558) (7,0.197624) (8,0.196776) (9,0.194165) (10,0.189338)
      (11,0.18766) (12,0.183182) (13,0.182455) (14,0.177211) (15,0.174959)
      (16,0.169226) (17,0.166822) (18,0.165697) (19,0.163085) (20,0.161756)
      (21,0.156712) (22,0.155709) (23,0.151778) (24,0.148936) (25,0.146217)
      (26,0.147417) (27,0.145883) (28,0.145089) (29,0.144578) (30,0.145477)
      (31,0.146006) (32,0.145672) (33,0.146102) (34,0.146023) (35,0.134033)
      (36,0.133224) (37,0.132509) (38,0.137318) (39,0.143899) (40,0.14433)
      (41,0.161838) (42,0.175525) (43,0.169912) (44,0.173077) (45,0.167883)
      (46,0.152174)
    };
    \addlegendentry{search\_file}

    % change (brown, dash dot)
    \addplot[color=brown, mark=x, mark size=2.5pt, dash pattern=on 3pt off 2pt on 1pt off 2pt, mark repeat=3] coordinates {
      (0,0.0) (1,0.0) (2,0.0) (3,0.0) (4,0.0) (5,0.003336)
      (6,0.007863) (7,0.014384) (8,0.021679) (9,0.032696) (10,0.045496)
      (11,0.053191) (12,0.063166) (13,0.071508) (14,0.081091) (15,0.087644)
      (16,0.096208) (17,0.102516) (18,0.109648) (19,0.118634) (20,0.116696)
      (21,0.124573) (22,0.129469) (23,0.136096) (24,0.145068) (25,0.151884)
      (26,0.157284) (27,0.166169) (28,0.16912) (29,0.168072) (30,0.163196)
      (31,0.16262) (32,0.16053) (33,0.157288) (34,0.153287) (35,0.161889)
      (36,0.165296) (37,0.158127) (38,0.150781) (39,0.12931) (40,0.113402)
      (41,0.120879) (42,0.106304) (43,0.102655) (44,0.099359) (45,0.072993)
      (46,0.065217)
    };
    \addlegendentry{change}

    % find_file (blue)
    \addplot[color=blue, mark=none, solid] coordinates {
      (0,0.0) (1,0.185) (2,0.161937) (3,0.138924) (4,0.118118) (5,0.105088)
      (6,0.095783) (7,0.089431) (8,0.082824) (9,0.077968) (10,0.071691)
      (11,0.066383) (12,0.061192) (13,0.058238) (14,0.054526) (15,0.05173)
      (16,0.048887) (17,0.046909) (18,0.044717) (19,0.043273) (20,0.04275)
      (21,0.039534) (22,0.039792) (23,0.038365) (24,0.03675) (25,0.034854)
      (26,0.035403) (27,0.035203) (28,0.034845) (29,0.033434) (30,0.032639)
      (31,0.030351) (32,0.029716) (33,0.030169) (34,0.029422) (35,0.031086)
      (36,0.030839) (37,0.031802) (38,0.028002) (39,0.027851) (40,0.02617)
      (41,0.024975) (42,0.025958) (43,0.026549) (44,0.009615) (45,0.014599)
      (46,0.01087)
    };
    \addlegendentry{find\_file}

    % search_dir (cyan)
    \addplot[color=cyan, mark=o, mark size=2pt, mark repeat=3] coordinates {
      (0,0.0) (1,0.0025) (2,0.008347) (3,0.013767) (4,0.019019) (5,0.022519)
      (6,0.023588) (7,0.030019) (8,0.035019) (9,0.036217) (10,0.036765)
      (11,0.037021) (12,0.035531) (13,0.033911) (14,0.033555) (15,0.033278)
      (16,0.032592) (17,0.031687) (18,0.032159) (19,0.032087) (20,0.032062)
      (21,0.03157) (22,0.031719) (23,0.030524) (24,0.031224) (25,0.031454)
      (26,0.031921) (27,0.03222) (28,0.031841) (29,0.031627) (30,0.031707)
      (31,0.032588) (32,0.0323) (33,0.03322) (34,0.035961) (35,0.039968)
      (36,0.039885) (37,0.040194) (38,0.044157) (39,0.049072) (40,0.054718)
      (41,0.053946) (42,0.065513) (43,0.090265) (44,0.153846) (45,0.145985)
      (46,0.119565)
    };
    \addlegendentry{search\_dir}

    % scroll_down (red diamond)
    \addplot[color=red!70!black, mark=diamond*, mark size=2.5pt, mark repeat=3] coordinates {
      (0,0.0) (1,0.0) (2,0.010017) (3,0.018773) (4,0.023023) (5,0.027523)
      (6,0.027162) (7,0.026892) (8,0.02557) (9,0.025151) (10,0.026195)
      (11,0.024681) (12,0.024082) (13,0.02359) (14,0.022719) (15,0.022735)
      (16,0.023504) (17,0.022367) (18,0.022052) (19,0.02149) (20,0.021664)
      (21,0.021615) (22,0.023356) (23,0.022963) (24,0.023211) (25,0.022669)
      (26,0.018862) (27,0.016408) (28,0.01532) (29,0.015663) (30,0.015232)
      (31,0.015974) (32,0.01615) (33,0.01661) (34,0.018525) (35,0.016956)
      (36,0.01727) (37,0.017226) (38,0.018848) (39,0.020557) (40,0.021412)
      (41,0.022977) (42,0.019778) (43,0.00708) (44,0.012821) (45,0.007299)
      (46,0.01087)
    };
    \addlegendentry{scroll\_down}

    % create (cyan solid)
    \addplot[color=teal, mark=none, solid] coordinates {
      (0,0.0) (1,0.0) (2,0.0) (3,0.0) (4,0.0) (5,0.0)
      (6,0.000715) (7,0.000625) (8,0.000556) (9,0.000503) (10,0.001838)
      (11,0.003404) (12,0.003948) (13,0.004792) (14,0.005243) (15,0.004942)
      (16,0.005014) (17,0.00497) (18,0.005207) (19,0.005299) (20,0.006066)
      (21,0.006542) (22,0.006055) (23,0.006441) (24,0.006632) (25,0.006801)
      (26,0.006384) (27,0.006563) (28,0.006609) (29,0.006325) (30,0.00715)
      (31,0.007348) (32,0.007106) (33,0.007119) (34,0.005812) (35,0.006459)
      (36,0.006168) (37,0.007067) (38,0.006462) (39,0.005968) (40,0.005551)
      (41,0.004995) (42,0.004944) (43,0.00531) (44,0.003205) (45,0.007299)
      (46,0.0)
    };
    \addlegendentry{create}

    % submit (orange solid)
    \addplot[color=orange!70!red, mark=none, solid] coordinates {
      (0,0.0) (1,0.0) (2,0.0) (3,0.0) (4,0.0) (5,0.0)
      (6,0.0) (7,0.0) (8,0.000556) (9,0.000503) (10,0.000919)
      (11,0.000426) (12,0.000395) (13,0.001106) (14,0.00035) (15,0.000659)
      (16,0.002507) (17,0.002175) (18,0.000613) (19,0.001472) (20,0.001444)
      (21,0.002275) (22,0.000288) (23,0.00084) (24,0.001934) (25,0.001984)
      (26,0.001161) (27,0.000597) (28,0.000601) (29,0.000301) (30,0.000933)
      (31,0.000319) (32,0.001292) (33,0.001695) (34,0.00109) (35,0.000404)
      (36,0.000822) (37,0.000883) (38,0.0) (39,0.0) (40,0.0)
      (41,0.0) (42,0.0) (43,0.0) (44,0.003205) (45,0.0)
      (46,0.0)
    };
    \addlegendentry{submit}

  \end{axis}
\end{tikzpicture}

